CropNeRF: A Neural Radiance Field-Based Framework for Crop Counting

Rigorous crop counting is crucial for effective agricultural management and informed intervention strategies. However, in outdoor field environments, partial occlusions combined with inherent ambiguity in distinguishing clustered crops from individual viewpoints poses an immense challenge for image-based segmentation methods. To address these problems, we introduce a novel crop counting framework designed for exact enumeration via 3D instance segmentation. Our approach utilizes 2D images captured from multiple viewpoints and associates independent instance masks for neural radiance field (NeRF) view synthesis. We introduce crop visibility and mask consistency scores, which are incorporated alongside 3D information from a NeRF model. This results in an effective segmentation of crop instances in 3D and highly-accurate crop counts. Furthermore, our method eliminates the dependence on crop-specific parameter tuning. We validate our framework on three agricultural datasets consisting of cotton bolls, apples, and pears, and demonstrate consistent counting performance despite major variations in crop color, shape, and size. A comparative analysis against the state of the art highlights superior performance on crop counting tasks. Lastly, we contribute a cotton plant dataset to advance further research on this topic.

==> bar_graph.tikz <==
%\documentclass{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.18}
%\usepgfplotslibrary{groupplots}

\definecolor{bblue}{HTML}{4F81BD}
\definecolor{rred}{HTML}{85c1e9}
\definecolor{ggreen}{HTML}{27ae60}
\definecolor{ppurple}{HTML}{884ea0}



\pgfplotsset{every axis/.append style={
                    label style={font=\Huge},
                    tick label style={font=\Huge}
                    }}


%\begin{document}
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=1.5cm,
        ylabels at=edge left,
    },
    ylabel={Count},
    label style={font=\bfseries\Huge},
    %tick label style={font=\HUGE},   % tick number size
    title style={font=\bfseries\Huge},       % subplot titles
    width=5cm,
    height=15cm,
    ybar,
    %bar width=5pt,
    %bar width=6pt,  % <-- no typo here
    ymin=0,
    enlarge x limits=0.2,
    xtick=data,
    ticklabel style={font=\bfseries\Huge, rotate=45, anchor=east},
    legend cell align=left,
    legend style={
        at={(-5,-.2)},
        anchor=north,
        legend columns=-1,
        column sep=.5cm,
        font=\bfseries\Huge
    }
]

% --- First plot (Cotton) ---
\nextgroupplot[title={Cotton},ytick distance=5,tick label style={font=\huge}, width=19cm, symbolic x coords={Plant 1,Plant 2,Plant 3,Plant 4,Plant 5,Plant 6,Plant 7,Plant 8}, enlarge x limits=0.08]
\addplot[style={ggreen,fill=ggreen,mark=none}] coordinates {(Plant 1, 25) (Plant 2, 19) (Plant 3, 24) (Plant 4, 19) (Plant 5,11) (Plant 6,17)
        (Plant 7, 16) (Plant 8, 14) };

        \addplot[style={olive,fill=olive,mark=none}]
             coordinates {(Plant 1,24) (Plant 2,20) (Plant 3,24) (Plant 4,20) (Plant 5,13) (Plant 6,18)
        (Plant 7,16) (Plant 8,14) };
%
        \addplot[style={pink,fill=pink,mark=none}]
             coordinates {(Plant 1,31) (Plant 2,16) (Plant 3,30)(Plant 4,16) (Plant 5,13) (Plant 6,14)
        (Plant 7,20) (Plant 8,12) };

         \addplot[style={ggreen,fill=yellow,mark=none}]
            coordinates {(Plant 1, 18) (Plant 2, 26) (Plant 3, 17) (Plant 4, 24) (Plant 5,8) (Plant 6,25)
        (Plant 7, 22) (Plant 8, 16) };
% --- Second plot (Apples) ---
\nextgroupplot[title={Apples}, ytick distance=50, tick label style={font=\huge}, width=8cm, symbolic x coords={Tree 1,Tree 2,Tree 3}, enlarge x limits=0.3]
%\addplot coordinates {(Tree A, 60) (Tree B, 55)};
%\addplot coordinates {(Tree A, 58) (Tree B, 57)};
%\addplot coordinates {(Tree A, 62) (Tree B, 53)};

 \addplot[style={ggreen,fill=ggreen,mark=none}]coordinates {(Tree 1, 179) (Tree 2, 113) (Tree 3, 291)};
 \addplot[style={olive,fill=olive,mark=none}]coordinates {(Tree 1,175) (Tree 2,108) (Tree 3,268) };
 \addplot[style={pink,fill=pink,mark=none}]coordinates {(Tree 1,173) (Tree 2,112) (Tree 3,264)};
 \addplot[style={ggreen,fill=yellow,mark=none}]coordinates {(Tree 1, 139) (Tree 2, 134) (Tree 3, 251)};

% --- Third plot (Pears) ---
\nextgroupplot[title={Pears}, ytick distance=50, tick label style={font=\huge}, width=4cm, symbolic x coords={Tree 1}, enlarge x limits=0.1]
\addplot[style={ggreen,fill=ggreen,mark=none}]
            coordinates {(Tree 1, 249) };

        \addplot[style={olive,fill=olive,mark=none}]
             coordinates {(Tree 1,243) };

        \addplot[style={pink,fill=pink,mark=none}]
             coordinates {(Tree 1,240) };
         \addplot[style={ggreen,fill=yellow,mark=none}]
            coordinates {(Tree 1, 235)};
\legend{GT, CropNeRF, FruitNeRF, Baseline}
\end{groupplot}
\end{tikzpicture}
%\end{document}




==> mask_reliability.tex <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%%\usetikzlibrary{tikz}% tikz package already loaded by 'tikz' option
%\usetikzlibrary{positioning}
%\usetikzlibrary{calc}
%
%
%\begin{document}
%    \graphicspath{{images/}}
    \begin{tikzpicture}
        \node[inner sep=0pt] (sub_clusters) at (9.6,0)
            {\includegraphics[width=3cm]{images/reliability/topview}};

        \node[inner sep=0pt] (sideview1) at (7,-2)
            {\includegraphics[width=3cm]{images/reliability/side_view1_mask}};

        \node[inner sep=0pt] (sideview2) at (12,-2)
            {\includegraphics[width=3cm]{images/reliability/sideview2_mask}};


\begin{scope}[xshift=0cm, yshift=.3cm]
        \node[inner sep=0pt] (vi1) at (6.2, 0){$r_{i1}=$};
        \draw ($(vi1.east)+(0.,.05)$) -- +(1.2,0.);

        \node[inner sep=0pt] (Pi1) at ($(vi1)+(1.,-.3)$)
            {\includegraphics[width=1cm]{images/reliability/occ_free}};

        \node[inner sep=0pt] (Vi1) at ($(Pi1)+(0,.6)$)
            {\includegraphics[width=.35cm]{images/reliability/visible_side1}};
     \draw[->] ($(sideview1.north)+(-.2,-.5)$) to [out=0,in=-10] (Vi1);
    \end{scope}




\begin{scope}[xshift=5.5cm,yshift=.3cm]
        \node[inner sep=0pt] (vi2) at (6.2, 0){$r_{i2}=$};
        \draw ($(vi2.east)+(0.,.05)$) -- +(1.2,0.);

        \node[inner sep=0pt] (Pi2) at ($(vi2)+(1.1,-.35)$)
            {\includegraphics[width=.7cm]{images/reliability/occ_free_side2}};

        \node[inner sep=0pt] (Vi2) at ($(Pi2)+(-.3, .60)$)
            {\includegraphics[width=1.4cm]{images/reliability/sideview2_mask_overlap}};
        \draw[->] ($(sideview2.north)+(.25,-.5)$) to [out=0,in=-10] ($(Vi2)+(.3,.2)$);
    \end{scope}

%
%\begin{scope} [canvas is plane={O(6,0,0)x(6.3,1,0)y(6,0,1)},blue!70, transform shape]%[canvas is yz plane at x=7,transform shape]
%   \node(sideview1) at (-1.4,.5)
%    {\includegraphics[width=4cm,height=1.5cm]{images/reliability/side_view1_mask}};
%\end{scope}
%
%
%\begin{scope} [canvas is plane={O(10,2,-2)x(11,2,-2)y(10,2,-1)},blue!70, transform shape]%[canvas is yz plane at x=7,transform shape]
%   \node(sideview1) at (1,.5)
%    {\includegraphics[width=2cm,height=1.5cm]{images/reliability/sideview2_mask}};
%\draw[->] (0,0) -- (2,0) node[right] {$x$};
%\draw[->] (0,0) -- (0,2) node[right] {$y$};
%%\draw[fill] (0,0) rectangle (2,1);
%\end{scope}

    \end{tikzpicture}
%\end{document}


==> overview.tex <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%%\usetikzlibrary{tikz}% tikz package already loaded by 'tikz' option
%\usetikzlibrary{positioning, fit,spy}
%\usetikzlibrary{calc}
%\usetikzlibrary{arrows}

\newcommand\boxcolor{black}
\newcommand\outerboxcolor{gray}
\newcommand\arrowcolor{black}


%\begin{document}
\graphicspath{{images/}}
\begin{tikzpicture}[spy using outlines={rectangle, lime, magnification=2.1, width=1.7cm, height=1.5cm, connect spies,
every spy on node/.append style={thick}}]
%[spy using outlines={rectangle,yellow,magnification=5,size=1.5cm, connect spies}]

% Data collection
% \begin{scope}[local bounding box = cotton_scope]

\node[inner sep=0pt,  anchor=south] (cotton_tree) at (0,0)
  {\includegraphics[width=3.5cm, height= 4.5cm, trim={0 0 0 0},clip]{overview/cotton_tree}};

\spy  on (-.4,1.9) in node[fill=white] at ($(cotton_tree.south) + (-.9,-.9)$);;
%\spy on (-.4,1.9) in node [left]

\node[inner sep=0pt,  anchor=north] (cotton_seg) at ($(cotton_tree.south) + (0.9, -.15)$)
  {\includegraphics[width=1.7cm, height= 1.5cm, trim={0 0 0 0},clip]{overview/cotton_overview}};
\node[inner sep=.5pt,fit=(cotton_seg), draw,color=gray](cotton_seg_box) {};
\node[ inner sep=2pt, dashed, fit=(cotton_tree)(cotton_seg_box), draw,color=gray](cotton_tree_box) {};
\node[align=center, anchor=north,text width=3cm] (cotton_tree_box_lab) at (cotton_tree_box.south)
  {\textbf{Cotton Bolls}};


% \end{scope}

%  \begin{scope}[shift={($(cotton_scope)+(5,-2.25 )$)}, spy using outlines={rectangle, lime, magnification=3.5,
%  width=2cm, height=2cm, connect spies}]

\node[inner sep=0pt,  anchor=south] (apple_tree) at (3.8,0)
  {\includegraphics[width=3.5cm, height= 4.5cm, trim={0 0 0 0},clip]{overview/apple_overview_tree}};

\spy[ lime, magnification=3.5] on ($(apple_tree)+(-.6,1.35)$) in node [left] at ($(apple_tree.south) + (0,-.9)$);

\node[inner sep=0pt,  anchor=north] (apple_seg) at ($(apple_tree.south) + (.9, -.15)$)
  {\includegraphics[width=1.7cm, height= 1.5cm, trim={0 0 0 0},clip]{overview/apple_overview}};
\node[inner sep=.5pt,fit=(apple_seg), draw,color=gray](apple_seg_box) {};
\node[label=below:\textbf{Apples},inner sep=2pt, dashed, fit=(apple_tree)(apple_seg_box), draw,color=gray]
(apple_tree_box) {};


%pear section
\node[inner sep=0pt,  anchor=south] (pear_tree) at (7.6,0)
  {\includegraphics[width=3.5cm, height= 4.5cm, trim={150px 0 150px 0},clip]{overview/pear_0023}};

\spy[ lime, magnification=4.5, ] on ($(pear_tree)+(-.63,.47)$) in node [left] at ($(pear_tree.south) + (0,-.9)$);
%\spy[ lime, magnification=2.5, width=1.2cm, height=1.05cm] on ($(pear_tree)+(-.6,1.35)$) in node [left] at ($(pear_tree.south) + (0,-.9)$);


\node[inner sep=0pt,  anchor=north] (pear_seg) at ($(pear_tree.south) + (.9, -.15)$)
  {\includegraphics[width=1.7cm, height= 1.5cm, trim={0 0 0 0},clip]{overview/pear_overview}};
\node[inner sep=.5pt,fit=(pear_seg), draw,color=gray](pear_seg_box) {};
\node[label=below:\textbf{Pears},inner sep=2pt, dashed, fit=(pear_tree)(pear_seg_box), draw,color=gray]
(pear_tree_box) {};


%
%\node[inner sep=0pt, below right= 5.5cm and .7cm of cotton_tree.west,anchor=west ] (wheat_plot)
%{\includegraphics[width=7.5cm, height= 4.5cm, trim={0 0 0 0},clip]{overview/apple_overview_tree}};
%\spy[ lime, magnification=3, width=0.15\textwidth,height=0.12\textwidth] on ($(wheat_plot)+(1.95,-0.1)$) in node [left] at ($(wheat_plot.east) + (2.85,1.1)$);
%\node[inner sep=0pt,  anchor=west] (wheat_seg) at ($(wheat_plot.east) + (.2, -1.15)$)
%  {\includegraphics[width=2.6cm, height= 2cm, trim={0 0 0 0},clip]{overview/apple_overview}};
%\node[inner sep=.5pt,fit=(wheat_seg), draw,color=gray](wheat_seg_box) {};
%\node[ inner sep=2pt, dashed, fit=(wheat_plot)(wheat_seg_box), draw,color=gray](wheat_plot_box) {};
%
%\node[align=center, anchor=north,text width=3cm] (wheat_plot_box_lab) at (wheat_plot_box.south)
%  {\textbf{Wheat}};

% \end{scope}
\node[inner sep=3pt, fit=(apple_tree_box)(cotton_tree_box_lab)(cotton_tree_box) (pear_tree_box), draw,color=black]
(outer_box) {};


\end{tikzpicture}
%\end{document}


==> pipeline.tex <==
%\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'
%%\usetikzlibrary{tikz}% tikz package already loaded by 'tikz' option
%\usetikzlibrary{positioning, fit}
%\usetikzlibrary{calc}
%\usetikzlibrary{arrows}

\newcommand\boxcolor{black}
\newcommand\outerboxcolor{gray}
\newcommand\arrowcolor{black}


%\begin{document}
    \graphicspath{{images/}}
    \begin{tikzpicture}
      % Data collection
        \begin{scope}[local bounding box = data_collection_scope]
            \node[inner sep=0pt,  anchor=south] (data_collection) at (0,0)
                {\includegraphics[width=3cm, height= 3.5cm, trim={0 0 3cm 1.5cm},clip]{pipeline/data_collection}};
            \node[inner sep=.5pt,fit=(data_collection), draw,color=\boxcolor](dat) {};

            \node[inner sep=0pt] (sample_cam1) at ($(data_collection.south) + (-1, -1.)$){\includegraphics[width=.9cm,trim={0 0 0, 0},clip]{pipeline/frame_00159}};
            \node[inner sep=0pt, right=.1cm of sample_cam1] (sample_cam2){\includegraphics[width=.9cm,trim={0 0 0 0},clip]{pipeline/frame_00160}};
            \node[inner sep=0pt, right=.1cm of sample_cam2] (sample_cam3){\includegraphics[width=.9cm,trim={0 0 0 0},clip]{pipeline/frame_00161}};

            \node[inner sep=.5pt,fit=(sample_cam1)(sample_cam2)(sample_cam3), draw,color=\boxcolor](sample_cam_box) {};

            \node[ label=above:\large\textbf{ Data Collection}, inner sep=2pt, fit=(data_collection) (sample_cam1), draw,color=\outerboxcolor, dashed] {};
        \end{scope}

        % Preprocessing
        \begin{scope} [shift={($(data_collection_scope.east)+(1.4cm, 2.1cm)$)}, local bounding box = data_processing_scope]
%            \node[inner sep=0pt] (rgb) at (0,0){RGB images};
%            \node[inner sep=1pt,fit=(rgb), draw,color=\boxcolor](rgb_box) {};

              \foreach \x in {0,1,2}{
                \node[inner sep=0pt] (sample_label\x) at ($(0,0) + (\x*.1, -\x*.05)$)
                    {\includegraphics[width=2cm, ]{pipeline/frame_label_00161}};
                \node[inner sep=0pt,fit=(sample_label\x), draw,color=gray](sample_label\x_box) {};
            }
          \node[inner sep=.5pt, fit=(sample_label0)(sample_label2), draw,color=\boxcolor](sample_label_box) {};
           \node[align=center, anchor=north,text width=2cm] (sample_label_box_lab) at (sample_label_box.south) {\small \textbf{Instance Mask$(\mathcal{M}$)}};


        %%% Segmentaion Mask
          \foreach \x in {0,1,2}{
                \node[inner sep=0pt] (sample_seg\x) at ($(sample_label0_box) + (2.5+\x*.1,-\x*.05)$)
                    {\includegraphics[width=2cm, ]{pipeline/frame_seg_00161}};
             \node[inner sep=0pt,fit=(sample_seg\x), draw,color=gray](sample_seg\x_box) {};
            }
          \node[inner sep=1pt, fit=(sample_seg0)(sample_seg2), draw,color=\boxcolor](sample_seg_box) {};
          \node[align=center, anchor=north,text width=2cm] (sample_seg_box_lab) at (sample_seg_box.south) {\small \textbf{Segmentation Mask}};
           \draw [dashed,thick,->,  \arrowcolor] (sample_label_box.east) -- (sample_seg_box.west);
        %%%%%%%% Frames
         \foreach \x in {0,1,2}{
                  \node[inner sep=0pt] (sample_frame\x) at ($(sample_label0_box.south) + (\x*.1,-2.8-\x*.05)$)
                      {\includegraphics[width=2cm, ]{pipeline/frame_00161}};
                  \node[inner sep=0pt,fit=(sample_frame\x), draw,color=gray](sample_frame\x_box) {};
          }
         \node[inner sep=2pt, fit=(sample_frame0)(sample_frame2), draw,color=\boxcolor](sample_frame_box) {};
          \node[align=center, anchor=north,text width=2cm] (sample_frame_box_lab) at (sample_frame_box.south) {\small \textbf{RGB ($\mathcal{I})$}};
        \draw [dashed,thick,->, \arrowcolor] (sample_cam_box.south) -- ($(sample_cam_box.south)-(0,.3cm)$) --($(sample_frame_box.west) + (0, -1.1)$);
        \draw [dashed,thick,->, \arrowcolor] (sample_frame_box.north) -- ($(sample_label_box.south) + (0, -.8)$);
        %%%%%%%% CAM
        \foreach \x in {0,1,2}{
        \node[inner sep=0pt] (cam\x) at ($(sample_frame0_box.east) + (1.4+\x*.1,-\x*.05)$)
            {\includegraphics[width=1.cm, ]{pipeline/cam}};
        \node[inner sep=0pt,fit=(cam\x), draw,color=gray](cam\x_box) {};
        }
        \node[inner sep=.5pt, fit=(cam0)(cam2), draw,color=\boxcolor, ](cam_box) {};
         \node[align=center, anchor=north,text width=2cm] (cam_box_lab) at (cam_box.south) {\small \textbf{Camera Pose ($\mathcal{C}$)}};
        \draw [dashed,thick,->,\arrowcolor] (sample_frame_box.east) -- (cam_box.west);

       \node[label=above:\large \textbf{Data Preprocessing},inner sep=3pt,fit=(cam_box)(sample_frame_box_lab)(sample_seg2)(sample_label0), draw,color=\outerboxcolor, dashed](img_process_box) {};
        \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Nerf %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{scope}[shift={($(data_processing_scope.east)+(2.1cm, 1.9cm)$)}, local bounding box = nerf_scope]
            \node[inner sep=0pt] (nerf) at (0,0)
                {\includegraphics[width=3cm,trim={0 0 0 0},clip]{pipeline/nerf_rendering_merge_temp}};
             \node[label=below:\small \textbf{Neural Rendering},inner sep=1pt,fit=(nerf), draw,color=\boxcolor](nerf_box) {};
            \draw [dashed,thick,->, \arrowcolor] (sample_seg_box.east) -- ($(nerf_box.west) + (0, .19)$);
            \draw [dashed,thick,->, \arrowcolor] (cam_box.east) -- ++(.87,0) -- ++(0,3.78) --($(nerf_box.west) + (0, -.2)$);

            \node[inner sep=0pt] (pi_e) at ($(nerf_box) + (0,-3.8)$) {\includegraphics[width=3cm,]{pipeline/pi_e}};
            \node[inner sep=1pt,fit=(pi_e), draw,color=\boxcolor](pi_e_box) {};
             \draw [dashed,thick,->,\arrowcolor]  ($(nerf_box.south) + (0,-.32)$) -- (pi_e_box.north);
         \node[align=center, anchor=north,text width=3cm] (pi_e_lab) at (pi_e_box.south) {\small \textbf{Point Cloud ($\Pi_e$)}};
        \node[label=above:\large \textbf{3D Reconstruction}, inner sep=2pt,fit=(nerf_box)(pi_e_lab), draw,color=\outerboxcolor, dashed](pi_e_box) {};
        \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Merge %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        \begin{scope}[shift={($(nerf_scope.east)+(2.4cm, 2cm)$)}, local bounding box = core_scope]
        %%%%%%%%%%%%%%%%%% semantic point cloud
            \node[inner sep=0pt] (pi_t) at (0,0){\includegraphics[width=3.5cm,]{pipeline/pi_t}};
            \node[label=below:\small \textbf{Semantic Point Cloud ($\Pi_t$)},inner sep=1pt,fit=(pi_t), draw,color=\boxcolor](pi_t_box) {};
            \draw [dashed,thick,->,\arrowcolor]  ($(nerf_box.east) + (0,.15)$) -- (pi_t_box.west);
        %%%%%%%% Supercluster
            \node[inner sep=0pt] (sup_cluster) at ($(pi_t_box)+(0,-4)$){\includegraphics[width=3.5cm,]{pipeline/pipeline_super_cluster}};
            \node[inner sep=1pt,fit=(sup_cluster), draw,color=\boxcolor](sup_cluster_box) {};
              \node[align=center, anchor=north,text width=3cm] (sup_cluster_box_lab) at (sup_cluster_box.south) {\small \textbf{Superclusters}};
              \draw [dashed,thick,->,\arrowcolor] ($(pi_t_box.south)+(0,-.35)$) -- (sup_cluster_box.north);

          %%%% Graph
            \foreach \x in {0,1,2}{
                  \node[inner sep=0pt] (graph\x) at ($(pi_t_box.east) + (2.2cm+\x*2, 0cm-\x*2)$)
                      {\includegraphics[width=3.5cm,]{pipeline/pipeline_graph}};
                  \node[inner sep=0pt,fit=(graph\x), draw,color=gray](graph_box\x) {};
            }
            \node[label=below:\small \textbf{Affinity }, inner sep=1pt,fit=(graph0)(graph2), draw,color=\boxcolor](graph_box) {};

          %%%% Subclusters
           \foreach \x in {0,1,2}{
                  \node[inner sep=0pt] (sub_cluster\x) at ($(graph_box.south) + (0cm+\x*2, -2.4cm-\x*2)$)
                      {\includegraphics[width=3.5cm, height=2.5cm]{pipeline/pipeline_sub_clusters}};
                  \node[inner sep=1pt,fit=(sub_cluster\x), draw,color=gray](sub_cluster_box\x) {};
            }

          \node[label=below:\small \textbf{Subcluster ($S_i$)},inner sep=1pt,fit=(sub_cluster0)(sub_cluster2), draw,color=\boxcolor](sub_cluster_box) {};
          \draw [dashed,thick,->,\arrowcolor]  (sup_cluster_box.east) -- (sub_cluster_box.west);
           \draw [dashed,thick,->,\arrowcolor]  (sub_cluster_box.north) -- ($(graph_box.south) + (.05, -.4)$);
        \node[label=above:\large\textbf{Partitioning and Merging}, inner sep=2pt,fit=(sup_cluster_box_lab)(sub_cluster_box)(pi_t_box), draw,color=\outerboxcolor, dashed](pi_t_box) {};
        \end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
         \begin{scope}[shift={($(core_scope.east)+(2.8cm, .3cm)$)}, local bounding box = output_scope]]
            \node[inner sep=0pt] (output) at (0,0){\includegraphics[width=4.5cm,]{pipeline/pipeline_output}};
            \draw [dashed,thick,->,\arrowcolor] (graph_box.east) -- (output.west|-graph_box.east);
              \node[label=above:\large \textbf{Output}, inner sep=2pt,fit=(output), draw,color=\outerboxcolor, dashed](output_box) {};

        \end{scope}
    \end{tikzpicture}
%\end{document}

